R3DPA: Leveraging 3D Representation Alignment and RGB Pretrained Priors for LiDAR Scene Generation

LiDAR scene synthesis is an emerging solution to scarcity in 3D data for robotic tasks such as autonomous driving. Recent approaches employ diffusion or flow matching models to generate realistic scenes, but 3D data remains limited compared to RGB datasets with millions of samples. We introduce R3DPA, the first LiDAR scene generation method to unlock image-pretrained priors for LiDAR point clouds, and leverage self-supervised 3D representations for state-of-the-art results. Specifically, we (i) align intermediate features of our generative model with self-supervised 3D features, which substantially improves generation quality; (ii) transfer knowledge from large-scale image-pretrained generative models to LiDAR generation, mitigating limited LiDAR datasets; and (iii) enable point cloud control at inference for object inpainting and scene mixing with solely an unconditional model. On the KITTI-360 benchmark R3DPA achieves state of the art performance. Code and pretrained models are available at https://github.com/valeoai/R3DPA.

==> pipeline_l.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pipeline_l.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{355.18065685bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.20757831)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pipeline_l.pdf}}%
    \put(0.83171336,1.06968176){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\begin{tabular}[t]{c}3D Pretrained\\Backbone\end{tabular}}}}%
    \put(0.32234293,0.73218482){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0.32235121,0.20217772){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\begin{tabular}[t]{l}Decoder\end{tabular}}}}%
    \put(0.45367286,0.45382213){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\begin{tabular}[t]{c}Flow Matching\\Model\end{tabular}}}}%
    \put(0.72972443,0.48823912){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\begin{tabular}[t]{l}$\mathcal{L}_{\textrm{Alignment}}$\end{tabular}}}}%
    \put(0.32229076,0.641335){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.45320829,0.54763079){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\begin{tabular}[t]{l}$z_t$\end{tabular}}}}%
    \put(0.45320829,0.3333155){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\begin{tabular}[t]{l}$v(z_t,t)$\end{tabular}}}}%
    \put(0.32229072,0.10579473){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\begin{tabular}[t]{l}$\hat{x}$\end{tabular}}}}%
    \put(0.03334092,0.80184063){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.96868345,0.44764411){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\begin{tabular}[t]{l}$y_t$\end{tabular}}}}%
    \put(0.96868345,0.55318774){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pipeline_l.pdf}}%
    \put(0.71449192,0.02683568){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\begin{tabular}[t]{l}Equirectangulare Projection\end{tabular}}}}%
    \put(0.2506219,0.02683568){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\begin{tabular}[t]{l}Backpropagation\end{tabular}}}}%
    \put(0.70293872,0.34806627){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\begin{tabular}[t]{l}$\mathcal{L}_{\textrm{Denoising}}$\end{tabular}}}}%
    \put(0.12853498,0.27396621){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\begin{tabular}[t]{l}$\mathcal{L}_{\textrm{AE}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pipeline_l.pdf}}%
  \end{picture}%
\endgroup%


==> tables/teaser_l.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'teaser_l.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{614.99142144bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70349596)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{teaser_l.pdf}}%
    \put(0.29427593,0.5201152){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}I. VAE Training\end{tabular}}}}%
    \put(0.76889501,0.51029805){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}II. Generative Model Training\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{teaser_l.pdf}}%
    \put(0.24433226,0.62105171){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Range\end{tabular}}}}%
    \put(0.3448548,0.61754246){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}VAE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{teaser_l.pdf}}%
    \put(0.87955217,0.61792184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}VAE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{teaser_l.pdf}}%
    \put(0.58601128,0.61979491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Range\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{teaser_l.pdf}}%
    \put(0.91087403,0.61792182){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}VAE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{teaser_l.pdf}}%
    \put(0.62755152,0.61979503){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Range\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{teaser_l.pdf}}%
    \put(0.7730472,0.63224438){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Generative \\Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{teaser_l.pdf}}%
    \put(0.03662356,0.22762428){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{\textcolor{red}{R3D}PA (ours)}\end{tabular}}}}}%
    \put(0.76811029,0.11477042){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}II. End-to-End Training w/\\3D Representation Alignment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{teaser_l.pdf}}%
    \put(0.91066078,0.21815288){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}VAE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{teaser_l.pdf}}%
    \put(0.62733827,0.22002594){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Range\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{teaser_l.pdf}}%
    \put(0.77283386,0.23247532){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Generative \\Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{teaser_l.pdf}}%
    \put(0.76720361,0.30022006){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize Aligned\end{tabular}}}}%
    \put(0.29395836,0.11477042){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}I. VAE Alignment\\for 2D priors\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{teaser_l.pdf}}%
    \put(0.29842802,0.2324754){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Generative \\Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{teaser_l.pdf}}%
    \put(0.43625494,0.21815302){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}VAE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{teaser_l.pdf}}%
    \put(0.15293243,0.22002608){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Range\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{teaser_l.pdf}}%
    \put(0.69820681,0.01494243){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Trained\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{teaser_l.pdf}}%
    \put(0.91751107,0.01494271){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Frozen\end{tabular}}}}%
    \put(0.33297287,0.01501895){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Init. w/ RGB pretrained weights\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{teaser_l.pdf}}%
    \put(0.11759081,0.42331883){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}3D Pretrained\\Backbone\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{teaser_l.pdf}}%
    \put(0.59237391,0.42331883){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}3D Pretrained\\Backbone\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{teaser_l.pdf}}%
    \put(0.03662357,0.5950025){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{Current}\\ \textbf{Methods}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{teaser_l.pdf}}%
    \put(0.29158711,0.30022006){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize Aligned\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> teaser_l.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'teaser_l.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{614.99142144bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70349596)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{teaser_l.pdf}}%
    \put(0.29427593,0.5201152){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}I. VAE Training\end{tabular}}}}%
    \put(0.76889501,0.51029805){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}II. Generative Model Training\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{teaser_l.pdf}}%
    \put(0.24433226,0.62105171){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Range\end{tabular}}}}%
    \put(0.3448548,0.61754246){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}VAE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{teaser_l.pdf}}%
    \put(0.87955217,0.61792184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}VAE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{teaser_l.pdf}}%
    \put(0.58601128,0.61979491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Range\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{teaser_l.pdf}}%
    \put(0.91087403,0.61792182){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}VAE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{teaser_l.pdf}}%
    \put(0.62755152,0.61979503){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Range\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{teaser_l.pdf}}%
    \put(0.7730472,0.63224438){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Generative \\Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{teaser_l.pdf}}%
    \put(0.03662356,0.22762428){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{\textcolor{red}{R3D}PA (ours)}\end{tabular}}}}}%
    \put(0.76811029,0.11477042){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}II. End-to-End Training w/\\3D Representation Alignment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{teaser_l.pdf}}%
    \put(0.91066078,0.21815288){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}VAE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{teaser_l.pdf}}%
    \put(0.62733827,0.22002594){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Range\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{teaser_l.pdf}}%
    \put(0.77283386,0.23247532){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Generative \\Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{teaser_l.pdf}}%
    \put(0.76720361,0.30022006){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize Align\end{tabular}}}}%
    \put(0.29395836,0.11477042){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}I. VAE Alignment\\for RGB priors\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{teaser_l.pdf}}%
    \put(0.29842802,0.2324754){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Generative \\Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{teaser_l.pdf}}%
    \put(0.43625494,0.21815302){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}VAE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{teaser_l.pdf}}%
    \put(0.15293243,0.22002608){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Range\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{teaser_l.pdf}}%
    \put(0.69820681,0.01494243){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Trained\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{teaser_l.pdf}}%
    \put(0.91751107,0.01494271){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Frozen\end{tabular}}}}%
    \put(0.33297287,0.01501895){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Init. w/ RGB pretrained weights\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{teaser_l.pdf}}%
    \put(0.11759081,0.42331883){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}3D Pretrained\\Backbone\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{teaser_l.pdf}}%
    \put(0.59237391,0.42331883){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}3D Pretrained\\Backbone\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{teaser_l.pdf}}%
    \put(0.03662357,0.5950025){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{Current}\\ \textbf{Methods}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{teaser_l.pdf}}%
    \put(0.29158711,0.30022006){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize Align\end{tabular}}}}%
  \end{picture}%
\endgroup%

